A game of life with dormancy

The factors contributing to the persistence and stability of life are fundamental for understanding complex living systems. Organisms are commonly challenged by harsh and fluctuating environments that are suboptimal for growth and reproduction, which can lead to extinction. Species often contend with unfavorable and noisy conditions by entering a reversible state of reduced metabolic activity, a phenomenon known as dormancy. Here, we develop Spore Life, a model to investigate the effects of dormancy on population dynamics. It is based on Conway's Game of Life, a deterministic cellular automaton where simple rules govern the metabolic state of an individual based on the metabolic state of its neighbors. For individuals that would otherwise die, Spore Life provides a refuge in the form of an inactive state. These dormant individuals (spores) can resuscitate when local conditions improve. The model includes a parameter alpha that controls the survival probability of spores, interpolating between Game of Life (alpha = 0) and Spore Life (alpha = 1), while capturing stochastic dynamics in the intermediate regime (0 < alpha < 1). In addition to identifying the emergence of unique periodic configurations, we find that spore survival increases the average number of active individuals and buffers populations from extinction. Contrary to expectations, the stabilization of the population is not the result of a large and long-lived seed bank. Instead, the demographic patterns in Spore Life only require a small number of resuscitation events. Our approach yields novel insight into what is minimally required for the emergence of complex behaviors associated with dormancy and the seed banks that they generate.

==> img/tikz/blinker1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{mpltaborange}{HTML}{FF7F0E}
\begin{document}
\begin{tikzpicture}[scale=.5]
    \draw [fill=mpltaborange] (0,0) rectangle (1,1);
    \draw [fill=mpltaborange] (0,1) rectangle (1,2);
    \draw [fill=mpltaborange!50] (1,1) rectangle (2,2);
    \draw [fill=mpltaborange!50] (1,0) rectangle (2,1);
    % Draw the second 2x2 grid to the right
    \draw[<->, thick] (2.5,1) -- (3.5,1);
    \begin{scope}[xshift=4cm]
        \draw [fill=mpltaborange!50] (0,0) rectangle (1,1);
        \draw [fill=mpltaborange!50] (0,1) rectangle (1,2);
        \draw [fill=mpltaborange] (1,1) rectangle (2,2);
        \draw [fill=mpltaborange] (1,0) rectangle (2,1);
    \end{scope}
\end{tikzpicture}
\end{document}

==> img/tikz/blinker2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{mpltaborange}{HTML}{FF7F0E}
\begin{document}
    \begin{tikzpicture}[scale=.5]
        \draw [fill=mpltaborange!50] (0,0) rectangle (1,1);
        \draw [fill=mpltaborange] (0,1) rectangle (1,2);
        \draw [fill=mpltaborange!50] (1,1) rectangle (2,2);
        \draw [fill=mpltaborange] (1,0) rectangle (2,1);
        % Draw the second 2x2 grid to the right
        \draw[<->, thick] (2.5,1) -- (3.5,1);
        \begin{scope}[xshift=4cm]
            \draw [fill=mpltaborange] (0,0) rectangle (1,1);
            \draw [fill=mpltaborange!50] (0,1) rectangle (1,2);
            \draw [fill=mpltaborange] (1,1) rectangle (2,2);
            \draw [fill=mpltaborange!50] (1,0) rectangle (2,1);
        \end{scope}
    \end{tikzpicture}
\end{document}

==> img/tikz/blinker3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{mpltaborange}{HTML}{FF7F0E}
\begin{document}
    \begin{tikzpicture}[scale=.5]
        \draw [fill=mpltaborange] (1,1) rectangle (2,2);
    
        \draw [fill=mpltaborange] (0,1) rectangle (1,2);
        \draw [fill=mpltaborange!50] (0,2) rectangle (1,3);
    
        \draw [fill=mpltaborange!50] (1,0) rectangle (2,1);
        \draw [fill=mpltaborange] (2,0) rectangle (3,1);
        % Draw the second 2x2 grid to the right
        \draw[<->, thick] (3.5,1.5) -- (4.5,1.5);
        \begin{scope}[xshift=5cm]
            \draw [fill=mpltaborange] (1,1) rectangle (2,2);
    
            \draw [fill=mpltaborange!50] (0,1) rectangle (1,2);
            \draw [fill=mpltaborange] (0,2) rectangle (1,3);
    
            \draw [fill=mpltaborange] (1,0) rectangle (2,1);
            \draw [fill=mpltaborange!50] (2,0) rectangle (3,1);
        \end{scope}
    \end{tikzpicture}
\end{document}

==> img/tikz/blinker4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{mpltaborange}{HTML}{FF7F0E}
\begin{document}
    \begin{tikzpicture}[scale=.5]
        \draw [fill=mpltaborange] (1,0) rectangle (2,1);
        \draw [fill=mpltaborange] (1,1) rectangle (2,2);
        \draw [fill=mpltaborange] (1,2) rectangle (2,3);
    
        \draw [fill=mpltaborange!50] (0,1) rectangle (1,2);
        \draw [fill=mpltaborange!50] (2,1) rectangle (3,2);
        % Draw the second 2x2 grid to the right
        \draw[<->, thick] (3.5,1.5) -- (4.5,1.5);
        \begin{scope}[xshift=5cm]
            \draw [fill=mpltaborange] (1,1) rectangle (2,2);
            \draw [fill=mpltaborange] (0,1) rectangle (1,2);
            \draw [fill=mpltaborange] (2,1) rectangle (3,2);
        
            \draw [fill=mpltaborange!50] (1,0) rectangle (2,1);
            \draw [fill=mpltaborange!50] (1,2) rectangle (2,3);
        \end{scope}
    \end{tikzpicture}
\end{document}

==> img/tikz/combined-rule-tables.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{mpltabblue}{HTML}{1F77B4}
\definecolor{mpltaborange}{HTML}{FF7F0E}
\begin{document}
    \begin{tikzpicture}[scale=0.7]
        % Game of Life rules
        \begin{scope}[yshift=4cm]
            \draw [fill=white] (0,1) rectangle (1,2) node[pos=.5] {$D$};
            \draw (0,1.5) -- ++(-0.1,0) node[left] {$D$};
            \draw [fill=white] (1,1) rectangle (2,2) node[pos=.5] {$D$};
            \draw [fill=white] (2,1) rectangle (3,2) node[pos=.5] {$D$};
            \draw [fill=mpltaborange] (3,1) rectangle (4,2) node[pos=.5] {$A$};
            \draw [fill=white] (4,1) rectangle (5,2) node[pos=.5] {$D$};
            \draw [fill=white] (5,1) rectangle (6,2) node[pos=.5] {$D$};
            \draw [fill=white] (6,1) rectangle (7,2) node[pos=.5] {$D$};
            \draw [fill=white] (7,1) rectangle (8,2) node[pos=.5] {$D$};
            \draw [fill=white] (8,1) rectangle (9,2) node[pos=.5] {$D$};
        
            \draw [fill=white] (0,0) rectangle (1,1) node[pos=.5] {$D$};
            \draw (0.5,0) -- ++(0,-0.1) node[below] {0};
            \draw (0,0.5) -- ++(-0.1,0) node[left] {$A$};
            \draw [fill=white] (1,0) rectangle (2,1) node[pos=.5] {$D$};
            \draw (1.5,0) -- ++(0,-0.1) node[below] {1};
            \draw [fill=mpltaborange] (2,0) rectangle (3,1) node[pos=.5] {$A$};
            \draw (2.5,0) -- ++(0,-0.1) node[below] {2};
            \draw [fill=mpltaborange] (3,0) rectangle (4,1) node[pos=.5] {$A$};
            \draw (3.5,0) -- ++(0,-0.1) node[below] {3};
            \draw [fill=white] (4,0) rectangle (5,1) node[pos=.5] {$D$};
            \draw (4.5,0) -- ++(0,-0.1) node[below] {4};
            \draw [fill=white] (5,0) rectangle (6,1) node[pos=.5] {$D$};
            \draw (5.5,0) -- ++(0,-0.1) node[below] {5};
            \draw [fill=white] (6,0) rectangle (7,1) node[pos=.5] {$D$};
            \draw (6.5,0) -- ++(0,-0.1) node[below] {6};
            \draw [fill=white] (7,0) rectangle (8,1) node[pos=.5] {$D$};
            \draw (7.5,0) -- ++(0,-0.1) node[below] {7};
            \draw [fill=white] (8,0) rectangle (9,1) node[pos=.5] {$D$};
            \draw (8.5,0) -- ++(0,-0.1) node[below] {8};

            % Axis label
            \node[align=center, rotate=90] at (-1.1,1) {State};
        \end{scope}

        % Spore Life rules
        \draw [fill=white] (0,2) rectangle (1,3) node[pos=.5] {$D$};
        \draw (0,2.5) -- ++(-0.1,0) node[left] {$D$};
        \draw [fill=white] (1,2) rectangle (2,3) node[pos=.5] {$D$};
        \draw [fill=white] (2,2) rectangle (3,3) node[pos=.5] {$D$};
        \draw [fill=mpltaborange] (3,2) rectangle (4,3) node[pos=.5] {$A$};
        \draw [fill=white] (4,2) rectangle (5,3) node[pos=.5] {$D$};
        \draw [fill=white] (5,2) rectangle (6,3) node[pos=.5] {$D$};
        \draw [fill=white] (6,2) rectangle (7,3) node[pos=.5] {$D$};
        \draw [fill=white] (7,2) rectangle (8,3) node[pos=.5] {$D$};
        \draw [fill=white] (8,2) rectangle (9,3) node[pos=.5] {$D$};
    
        \draw [fill=mpltabblue] (0,1) rectangle (1,2) node[pos=.5] {$I$};
        \draw (0,1.5) -- ++(-0.1,0) node[left] {$I$};
        \draw [fill=mpltabblue] (1,1) rectangle (2,2) node[pos=.5] {$I$};
        % \draw [pattern={Lines[angle=45, line width={5pt}, xshift=2.5]},pattern color=mpltabblue] (2,1) rectangle (3,2);
        % \draw [pattern={Lines[angle=45, line width={5pt}]},pattern color=mpltaborange] (2,1) rectangle (3,2) node[pos=.5, align=center] {A\\with $p_\tau$};
        \draw [fill=mpltaborange] (2,1) rectangle (3,2) node[pos=.5] {$A$};
        \draw [fill=mpltaborange] (3,1) rectangle (4,2) node[pos=.5] {$A$};
        \draw [fill=mpltabblue] (4,1) rectangle (5,2) node[pos=.5] {$I$};
        \draw [fill=mpltabblue] (5,1) rectangle (6,2) node[pos=.5] {$I$};
        \draw [fill=mpltabblue] (6,1) rectangle (7,2) node[pos=.5] {$I$};
        \draw [fill=mpltabblue] (7,1) rectangle (8,2) node[pos=.5] {$I$};
        \draw [fill=mpltabblue] (8,1) rectangle (9,2) node[pos=.5] {$I$};
    
        \draw [fill=white] (0,0) rectangle (1,1) node[pos=.5] {$D$};
        \draw (0.5,0) -- ++(0,-0.1) node[below] {0};
        \draw (0,0.5) -- ++(-0.1,0) node[left] {$A$};
        \draw [fill=mpltabblue] (1,0) rectangle (2,1) node[pos=.5] {$I$};
        \draw (1.5,0) -- ++(0,-0.1) node[below] {1};
        \draw [fill=mpltaborange] (2,0) rectangle (3,1) node[pos=.5] {$A$};
        \draw (2.5,0) -- ++(0,-0.1) node[below] {2};
        \draw [fill=mpltaborange] (3,0) rectangle (4,1) node[pos=.5] {$A$};
        \draw (3.5,0) -- ++(0,-0.1) node[below] {3};
        \draw [fill=white] (4,0) rectangle (5,1) node[pos=.5] {$D$};
        \draw (4.5,0) -- ++(0,-0.1) node[below] {4};
        \draw [fill=white] (5,0) rectangle (6,1) node[pos=.5] {$D$};
        \draw (5.5,0) -- ++(0,-0.1) node[below] {5};
        \draw [fill=white] (6,0) rectangle (7,1) node[pos=.5] {$D$};
        \draw (6.5,0) -- ++(0,-0.1) node[below] {6};
        \draw [fill=white] (7,0) rectangle (8,1) node[pos=.5] {$D$};
        \draw (7.5,0) -- ++(0,-0.1) node[below] {7};
        \draw [fill=white] (8,0) rectangle (9,1) node[pos=.5] {$D$};
        \draw (8.5,0) -- ++(0,-0.1) node[below] {8};

        % Axis labels
        \node[align=center] at (4.5,-1.1) {$|\mathcal{N}_A|$};
        \node[align=center, rotate=90] at (-1.1,1.5) {State};

        % Stochastic deaths
        \begin{scope}[xshift=0.1cm,yshift=-2.8cm]
            \draw [fill=mpltabblue] (0,0) rectangle (1,1) node[pos=.5] {$I$};
            \draw[->, thick] (1.2,0.5) -- (1.8,0.5);
            \draw [fill=white] (2,0) rectangle (3,1) node[pos=.5] {$D$};
            \node[anchor = west] at (3.2, 0.5) {with probability $(1-\alpha$)};
        \end{scope}
    \end{tikzpicture}
\end{document}

==> img/tikz/patterns.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

% Define the side length of the quadratic box (you can adjust this value)
\def\cb{0.5cm}
% Define the space between cells
\def\cellSpace{0.2cm}

\def\maxRowIdx{3}
\def\maxColIdx{3}

\definecolor{mpltaborange}{HTML}{FF7F0E}
\definecolor{mpltabblue}{HTML}{1F77B4}

% Function to draw a rectangle inside a cell
\newcommand{\drawcell}[6]{%
    % #1: Row index
    % #2: Column index
    % #3: Lower left corner x-coordinate (in column
    % #4: Lower left corner y-coordinate
    % #5: Side length of the rectangle
    % #6: Fill color
    \draw [fill=#6] ($(#1-#2) - (0.5*\cb,0.5*\cb) + (#3*#5, #4*#5)$) rectangle ++(#5,#5);
    % \fill[#5] (#2*\cellSize + #3, #1*\cellSize + #4) rectangle ++(#5,#5);
}


\begin{document}
\begin{tikzpicture}[every node/.style={minimum size=\cb}, scale=2]

    % Draw the table without borders and with some space between cells
    \foreach \row in {0,...,\maxRowIdx} {
        \foreach \col in {0,...,\maxColIdx} {
            % TODO: Change row and col indicies such that 0-0 is top left (!!!!)
            \node[draw=none, fill=none] (\row-\col) at (\col*\cb + \col*\cellSpace + \cb/2, \row*\cb + \row*\cellSpace + \cb/2) {};
        }
    }

    % Add column labels
    \foreach \col/\label in {0/P_2, 1/P_2, 2/P_3, 3/P_4} {
        \node[anchor=south] at (\col*\cb + \col*\cellSpace + \cb/2, 5*\cb + 1*\cellSpace) {\(\label\)};
    }

    % Fill each cell with a black quadratic box at the center
    \foreach \row in {0,...,\maxRowIdx} {
        \foreach \col in {0,...,\maxColIdx} {
            \fill[white] (\col*\cb + \col*\cellSpace + \cb/2 - \cb/2, \row*\cb + \row*\cellSpace + \cb/2 - \cb/2) rectangle ++(\cb,\cb);
        }
    }

    % Period 2 block
    \drawcell{3}{0}{1}{1}{\cb/4}{mpltaborange};
    \drawcell{3}{0}{1}{2}{\cb/4}{mpltaborange};
    \drawcell{3}{0}{2}{2}{\cb/4}{mpltabblue};
    \drawcell{3}{0}{2}{1}{\cb/4}{mpltabblue};
    
    \drawcell{2}{0}{1}{1}{\cb/4}{mpltabblue};
    \drawcell{2}{0}{1}{2}{\cb/4}{mpltabblue};
    \drawcell{2}{0}{2}{2}{\cb/4}{mpltaborange};
    \drawcell{2}{0}{2}{1}{\cb/4}{mpltaborange};

    % Period 2 stairs
    \drawcell{3}{1}{0.5}{0.5}{\cb/4}{mpltabblue};
    \drawcell{3}{1}{1.5}{0.5}{\cb/4}{mpltaborange};
    \drawcell{3}{1}{1.5}{1.5}{\cb/4}{mpltaborange};
    \drawcell{3}{1}{2.5}{1.5}{\cb/4}{mpltabblue};
    \drawcell{3}{1}{2.5}{2.5}{\cb/4}{mpltaborange};

    \drawcell{2}{1}{0.5}{0.5}{\cb/4}{mpltaborange};
    \drawcell{2}{1}{1.5}{0.5}{\cb/4}{mpltabblue};
    \drawcell{2}{1}{1.5}{1.5}{\cb/4}{mpltaborange};
    \drawcell{2}{1}{2.5}{1.5}{\cb/4}{mpltaborange};
    \drawcell{2}{1}{2.5}{2.5}{\cb/4}{mpltabblue};

    % Period 3
    \drawcell{3}{2}{0}{2}{\cb/4}{mpltabblue};
    \drawcell{3}{2}{0}{3}{\cb/4}{mpltabblue};
    \drawcell{3}{2}{1}{2}{\cb/4}{mpltaborange};
    \drawcell{3}{2}{1}{3}{\cb/4}{mpltaborange};
    \drawcell{3}{2}{2}{3}{\cb/4}{mpltabblue};
    \drawcell{3}{2}{3}{2}{\cb/4}{mpltabblue};
    \drawcell{3}{2}{2}{1}{\cb/4}{mpltaborange};
    \drawcell{3}{2}{3}{1}{\cb/4}{mpltaborange};
    \drawcell{3}{2}{2}{0}{\cb/4}{mpltabblue};
    \drawcell{3}{2}{3}{0}{\cb/4}{mpltabblue};

    \drawcell{2}{2}{0}{2}{\cb/4}{mpltaborange};
    \drawcell{2}{2}{0}{3}{\cb/4}{mpltaborange};
    \drawcell{2}{2}{1}{2}{\cb/4}{mpltaborange};
    \drawcell{2}{2}{1}{3}{\cb/4}{mpltabblue};
    \drawcell{2}{2}{2}{3}{\cb/4}{mpltaborange};
    \drawcell{2}{2}{3}{2}{\cb/4}{mpltaborange};
    \drawcell{2}{2}{2}{1}{\cb/4}{mpltaborange};
    \drawcell{2}{2}{3}{1}{\cb/4}{mpltabblue};
    \drawcell{2}{2}{2}{0}{\cb/4}{mpltaborange};
    \drawcell{2}{2}{3}{0}{\cb/4}{mpltaborange};

    \drawcell{1}{2}{0}{2}{\cb/4}{mpltaborange};
    \drawcell{1}{2}{0}{3}{\cb/4}{mpltaborange};
    \drawcell{1}{2}{1}{3}{\cb/4}{mpltabblue};
    \drawcell{1}{2}{2}{3}{\cb/4}{mpltaborange};
    \drawcell{1}{2}{3}{2}{\cb/4}{mpltaborange};
    \drawcell{1}{2}{3}{1}{\cb/4}{mpltabblue};
    \drawcell{1}{2}{2}{0}{\cb/4}{mpltaborange};
    \drawcell{1}{2}{3}{0}{\cb/4}{mpltaborange};

    % Period 4
    \drawcell{3}{3}{1}{1}{\cb/5}{mpltaborange};
    \drawcell{3}{3}{2}{1}{\cb/5}{mpltaborange};
    \drawcell{3}{3}{3}{1}{\cb/5}{mpltaborange};
    \drawcell{3}{3}{1}{3}{\cb/5}{mpltaborange};
    \drawcell{3}{3}{2}{3}{\cb/5}{mpltaborange};
    \drawcell{3}{3}{3}{3}{\cb/5}{mpltaborange};
    \drawcell{3}{3}{0}{2}{\cb/5}{mpltabblue};
    \drawcell{3}{3}{1}{2}{\cb/5}{mpltabblue};
    \drawcell{3}{3}{3}{2}{\cb/5}{mpltabblue};
    \drawcell{3}{3}{4}{2}{\cb/5}{mpltabblue};

    \drawcell{2}{3}{0}{2}{\cb/5}{mpltaborange};
    \drawcell{2}{3}{1}{1}{\cb/5}{mpltabblue};
    \drawcell{2}{3}{1}{2}{\cb/5}{mpltabblue};
    \drawcell{2}{3}{1}{3}{\cb/5}{mpltabblue};
    \drawcell{2}{3}{3}{1}{\cb/5}{mpltabblue};
    \drawcell{2}{3}{3}{2}{\cb/5}{mpltabblue};
    \drawcell{2}{3}{3}{3}{\cb/5}{mpltabblue};
    \drawcell{2}{3}{4}{2}{\cb/5}{mpltaborange};
    \drawcell{2}{3}{2}{0}{\cb/5}{mpltaborange};
    \drawcell{2}{3}{2}{1}{\cb/5}{mpltaborange};
    \drawcell{2}{3}{2}{3}{\cb/5}{mpltaborange};
    \drawcell{2}{3}{2}{4}{\cb/5}{mpltaborange};

    \drawcell{1}{3}{1}{1}{\cb/5}{mpltaborange};
    \drawcell{1}{3}{1}{2}{\cb/5}{mpltaborange};
    \drawcell{1}{3}{1}{3}{\cb/5}{mpltaborange};
    \drawcell{1}{3}{3}{1}{\cb/5}{mpltaborange};
    \drawcell{1}{3}{3}{2}{\cb/5}{mpltaborange};
    \drawcell{1}{3}{3}{3}{\cb/5}{mpltaborange};
    \drawcell{1}{3}{2}{0}{\cb/5}{mpltabblue};
    \drawcell{1}{3}{2}{1}{\cb/5}{mpltabblue};
    \drawcell{1}{3}{2}{3}{\cb/5}{mpltabblue};
    \drawcell{1}{3}{2}{4}{\cb/5}{mpltabblue};

    \drawcell{0}{3}{0}{2}{\cb/5}{mpltaborange};
    \drawcell{0}{3}{1}{2}{\cb/5}{mpltaborange};
    \drawcell{0}{3}{3}{2}{\cb/5}{mpltaborange};
    \drawcell{0}{3}{4}{2}{\cb/5}{mpltaborange};
    \drawcell{0}{3}{1}{3}{\cb/5}{mpltabblue};
    \drawcell{0}{3}{2}{3}{\cb/5}{mpltabblue};
    \drawcell{0}{3}{3}{3}{\cb/5}{mpltabblue};
    \drawcell{0}{3}{1}{1}{\cb/5}{mpltabblue};
    \drawcell{0}{3}{2}{1}{\cb/5}{mpltabblue};
    \drawcell{0}{3}{3}{1}{\cb/5}{mpltabblue};
    \drawcell{0}{3}{2}{0}{\cb/5}{mpltaborange};
    \drawcell{0}{3}{2}{4}{\cb/5}{mpltaborange};

\end{tikzpicture}
\end{document}


==> img/tikz/rule-example.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{mpltaborange}{HTML}{FF7F0E}
\begin{document}
    \begin{tikzpicture}[scale=.5]
        \draw [fill=mpltaborange] (0,0) rectangle (1,1);
        \draw [fill=mpltaborange] (0,1) rectangle (1,2);
        \draw [fill=mpltaborange] (1,2) rectangle (2,3);
        % Draw the second 2x2 grid to the right
        \draw[->, thick] (2.5,1.5) -- (3.5,1.5);
        \begin{scope}[xshift=4cm]
            \draw [fill=mpltaborange!50] (0,0) rectangle (1,1);
            \draw [fill=mpltaborange] (0,1) rectangle (1,2);
            \draw [fill=mpltaborange] (1,1) rectangle (2,2);
            \draw [fill=mpltaborange!50] (1,2) rectangle (2,3);
            \draw[->, thick] (2.5,1.5) -- (3.5,1.5);
        \end{scope}
        \begin{scope}[xshift=8cm]
            \draw [fill=mpltaborange] (0,0) rectangle (1,1);
            \draw [fill=mpltaborange!50] (0,1) rectangle (1,2);
            \draw [fill=mpltaborange!50] (1,1) rectangle (2,2);
            \draw [fill=mpltaborange] (1,2) rectangle (2,3);
            \draw[->, thick] (2.5,1.5) -- (3.5,1.5);
        \end{scope}
        \begin{scope}[xshift=12cm]
            \draw [fill=mpltaborange] (0,1) rectangle (1,2);
            \draw [fill=mpltaborange] (1,1) rectangle (2,2);
            \draw[->, thick] (2.5,1.5) -- (3.5,1.5);
        \end{scope}
        \begin{scope}[xshift=16cm]
            \draw [fill=mpltaborange!50] (0,1) rectangle (1,2);
            \draw [fill=mpltaborange!50] (1,1) rectangle (2,2);
        \end{scope}
    \end{tikzpicture}
\end{document}
